Short-pulse cross-phase modulation in an electromagnetically-induced-transparency medium

Electromagnetically-induced transparency (EIT) has been proposed as a way to greatly enhance cross-phase modulation, with the possibility of leading to few-photon-level optical nonlinearities. This enhancement grows as the transparency window width, \Delta_EIT, is narrowed. Decreasing \Delta_EIT, however, increases the response time of the effect, suggesting that for pulses of a given duration, there could be a fundamental limit to the strength of the nonlinearity. We show that in the regimes of most practical interest - narrow EIT windows perturbed by short signal pulses- the enhancement offered by EIT is not only in the magnitude of the nonlinear phase shift but in fact also in its increased duration. That is, for the case of signal pulses much shorter (temporally) than the inverse EIT bandwidth, the narrow window serves to prolong the effect of the passing signal pulse, leading to an integrated phase shift that grows linearly with \Delta_EIT even though the peak phase shift may saturate; the continued growth of the integrated phase shift improves the detectability of the phase shift, in principle without bound. For many purposes, it is this detectability which is of interest, more than the absolute magnitude of the peak phase shift. We present analytical expressions based on a linear time-invariant model that accounts for the temporal behavior of the cross-phase modulation for several parameter ranges of interest. We conclude that in order to optimize the detectability of the EIT-based cross-phase shift, one should use the narrowest possible EIT window, and a signal pulse that is as broadband as the excited state linewidth and detuned by half a linewidth.

==> LevelScheme_03.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LevelScheme_03.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{883.675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97930983)%
    \put(0,0){\includegraphics[width=\unitlength]{LevelScheme_03.eps}}%
    \put(0.43222197,0.02087376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g_p\rangle$}}}%
    \put(0.9047939,0.29246682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|g_c\rangle$}}}%
    \put(0.43222197,0.65459091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|e_p\rangle$}}}%
    \put(0.9047939,0.92618397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|e_s\rangle$}}}%
    \put(0.32358475,0.59104945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_p$}}}%
    \put(0.41411577,0.56389014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_c$}}}%
    \put(0.63501146,0.817377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_s$}}}%
    \put(0.26868761,0.27436062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_p$}}}%
    \put(0.5265258,0.44372938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_c$}}}%
    \put(0.84323281,0.51879437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_s$}}}%
    \put(0.4883512,0.92462797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.4168081,0.76973925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gtrsim1/\tau_s$}}}%
    \put(0.02188117,0.65461552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
  \end{picture}%
\endgroup%

